Baryon-Baryon Interactions from the Lattice

I discuss the latest progress in calculating baryon-baryon interactions with lattice QCD. The latest results from the NPLQCD collaboration for nucleon-nucleon scattering along with preliminary calculations of hyperon-nucleon scattering are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

